Optical Communications with Relative Intensity Noise: Channel Modeling and Information Rates

We consider optical communications with intensity modulation and direct detection affected by laser relative intensity noise (RIN). Starting from a continuous-time waveform model, we derive an equivalent discrete-time channel model. As a result of RIN, the resulting channel model exhibits signal-dependent noise with memory. Unlike the commonly-assumed model in the literature, the conditional variance of this noise term has a polynomial dependence on the symbol of interest. Finally, we study achievable information rates for this channel under practically-relevant system parameters. We take a mismatched decoding approach and compute the generalized mutual information (GMI) using a memoryless decoding metric. Our numerical results show that when the memory in the channel is ignored by the receiver, GMI saturates as the constellation size increases, and thus, dense constellations do not offer gains. We also show that this saturation results from nonsymmetric nonvanishing contributions of the symbols to the GMI.

==> FigTikz/GMI/GMI_vs_M.tikz <==
%\pgfplotstableread{FigTikz/data_txt/GMI_vs_M.txt}\dataM
\pgfplotstableread{FigTikz/data_txt/GMI_vs_M.txt}\dataM

\begin{tikzpicture}

\definecolor{set1}{RGB}{161,33,33}
\definecolor{set2}{RGB}{69,99,168}
\definecolor{set3}{RGB}{27,158,119}
\definecolor{set4}{RGB}{152,78,163}
\definecolor{set5}{RGB}{255,127,0}
\definecolor{set6}{RGB}{166,118,29}
\definecolor{set7}{RGB}{230,171,2}
\definecolor{set8}{RGB}{231,41,138}


\def\lw{0.75pt}

\begin{axis}[
every axis/.append style={font=\footnotesize},
xlabel={Constellation Cardinality $M$},
ylabel={GMI $I_{\qmetric}^{\mathrm{gmi}}$ [bit/sym]},
width=\columnwidth,  % Same width
height=0.6\columnwidth, % Same height
ylabel near ticks,
xlabel near ticks,
xtick={1,2,...,10},
xticklabels={$2$,$4$,$8$,$16$,$32$,$64$,$128$,$256$,$512$,$1024$,$2048$,$4096$},
xmin=1,
xmax=10,
grid style={solid,lightgray!75},
xlabel style={yshift=1.0ex},
ymin=1.0,
ymax=7.0,
grid=major,
legend style={font=\scriptsize, legend cell align=left, at={(0.01,0.98)}, anchor=north west,row sep=-0.5ex},
%xmode=log,
%log ticks with fixed point,
xticklabel style={rotate=45, anchor=east}
]

%\addplot [black, dashed, line width=0.9*\lw, mark=none, forget plot]  coordinates{(2,2.8969) (256,2.8969)};

% \addplot [set1, dashed, line width=1.2*\lw, mark=none, forget plot]  coordinates{(2,2.83166) (256,2.83166)};

% ----- GMI Only Z_k -----
% > 2-PAM
% \addplot [black, line width=1.2*\lw, mark=*, mark options={solid,scale=0.7, fill=white, line width=0.6pt}]  coordinates{(2,1)
%     (4, 1.999)
%     (8, 2.8189)
%     (16, 2.9633)
%     (32, 2.9323)
%     (64, 2.9130)
%     (128, 2.9028)
%     (256, 2.8969)};
    % (512, 2.8936)
    % (1024, 2.8910)
    % (2048, 2.8915)
    % (4096, 2.8912)};

\addplot [black, line width=1.2*\lw, mark=none, mark options={solid,scale=0.7, fill=white, line width=0.6pt}]  coordinates{(1,1) (10, 10)};

\addplot [set4, line width=1.2*\lw, mark=*, mark options={solid,scale=0.7, fill=white, line width=0.6pt}] table[x index=0, y index=4]{\dataM};
\addplot [set3, line width=1.2*\lw, mark=*, mark options={solid,scale=0.7, fill=white, line width=0.6pt}] table[x index=0, y index=3]{\dataM};
\addplot [set2, line width=1.2*\lw, mark=*, mark options={solid,scale=0.7, fill=white, line width=0.6pt}] table[x index=0, y index=2]{\dataM};
\addplot [set1, line width=1.2*\lw, mark=*, mark options={solid,scale=0.7, fill=white, line width=0.6pt}] table[x index=0, y index=1]{\dataM};

% \addplot[set4, mark=*, mark options={scale=0.7}] coordinates{(7,5.2984)};
% \addplot[set3, mark=*, mark options={scale=0.7}] coordinates{(6,4.4918)};
% \addplot[set2, mark=*, mark options={scale=0.7}] coordinates{(5,3.7000)};
% \addplot[set1, mark=*, mark options={scale=0.7}] coordinates{(4,2.9436)};

\addplot[set4, mark=*, mark options={scale=0.7}] coordinates{(7,5.3106)};
\addplot[set3, mark=*, mark options={scale=0.7}] coordinates{(6,4.5032)};
\addplot[set2, mark=*, mark options={scale=0.7}] coordinates{(5,3.7120)};
\addplot[set1, mark=*, mark options={scale=0.7}] coordinates{(4,2.9544)};

\addlegendentry{AWGN};
\addlegendentry{$\mathrm{RIN}\!=\!-155$};
\addlegendentry{$\mathrm{RIN}\!=\!-150$};
\addlegendentry{$\mathrm{RIN}\!=\!-145$};
\addlegendentry{$\mathrm{RIN}\!=\!-140$};

%1.0000    1.9997    2.8145    2.9996    2.9729    2.9521    2.9412    2.9355    2.9334    2.9312
%\addplot[set1, densely dashed] coordinates{(1,1) (2,2) (3,2.8145) (4,2.9996) (5,2.9729) (6,2.9521) (7,2.9412) (8,2.9355) (9,2.9334) (10,2.9312)};

\end{axis}




\end{tikzpicture}

==> FigTikz/GMI/gmi_minusterm.tikz <==
\begin{tikzpicture}

\definecolor{set1}{RGB}{161,33,33}
\definecolor{set2}{RGB}{69,99,168}
\definecolor{set3}{RGB}{27,158,119}
\definecolor{set4}{RGB}{152,78,163}
\definecolor{set5}{RGB}{255,127,0}
\definecolor{set6}{RGB}{166,118,29}
\definecolor{set7}{RGB}{230,171,2}
\definecolor{set8}{RGB}{231,41,138}


\def\lw{0.75pt}

\begin{axis}[
  yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
  },
every axis/.append style={font=\footnotesize},
xlabel={Constellation Point Index $i$},
ylabel={$\beta_i$ in \eqref{beta}},
width=\columnwidth,  % Same width
height=0.7\columnwidth, % Same height
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=32,
xtick={4,8,...,32},
grid style={solid,lightgray!75},
ymin=-0.125,
ymax=0,
grid=major,
legend columns=2,
legend style={font=\scriptsize, legend cell align=left, at={(0.01,0.01)}, anchor=south west,row sep=-0.5ex}, 
]

\addplot [color=black!50!white,, line width=\lw, mark=*, mark options={solid,scale=0.8, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_no_RIN_OMA_0dBm};\addlegendentry{OMA $0$~dBm (no RIN)};
\addplot [color=set1!50!white,, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_w_RIN_OMA_-5dBm};\addlegendentry{OMA $-5$~dBm};
\addplot [color=black!75!white, line width=\lw, mark=*, mark options={solid,scale=0.8, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_no_RIN_OMA_2dBm};\addlegendentry{OMA $2$~dBm (no RIN)};
\addplot [color=set1!75!white,, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_w_RIN_OMA_0dBm};\addlegendentry{OMA $0$~dBm};
\addplot [color=black!1000!white,, line width=\lw, mark=*, mark options={solid,scale=0.8, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_no_RIN_OMA_4dBm};\addlegendentry{OMA $4$~dBm (no RIN)};
\addplot [color=set1!100!white,, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_w_RIN_OMA_5dBm};\addlegendentry{OMA $5$~dBm};
%\addplot [color=red!80!white,, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_w_RIN_OMA_10dBm};\addlegendentry{OMA $10$~dBm};

\end{axis}

\end{tikzpicture}

==> FigTikz/GMI/gmi_vs_OMA.tikz <==
\begin{tikzpicture}

\definecolor{set1}{RGB}{161,33,33}
\definecolor{set2}{RGB}{69,99,168}
\definecolor{set3}{RGB}{27,158,119}
\definecolor{set4}{RGB}{152,78,163}
\definecolor{set5}{RGB}{255,127,0}
\definecolor{set6}{RGB}{166,118,29}
\definecolor{set7}{RGB}{230,171,2}
\definecolor{set8}{RGB}{231,41,138}


\def\lw{0.75pt}

\begin{axis}[
every axis/.append style={font=\footnotesize},
xlabel={OMA (dBm)},
ylabel={GMI $I_\qmetric^{\mathrm{gmi}}$ [bit/sym]},
width=\columnwidth,  % Same width
height=0.70\columnwidth, % Same height
ylabel near ticks,
xlabel near ticks,
xtick={-25,-20,...,25},
ytick={0,0.5,...,3},
xmin=-25,
xmax=10,
grid style={solid,lightgray!75},
ymin=0,
ymax=3,
grid=major,
legend style={font=\scriptsize, legend cell align=left, at={(0.01,0.99)}, anchor=north west,row sep=-0.5ex},
%xlabel style={0.5ex},
]

\addlegendimage{black, only marks, line width=\lw, mark=asterisk, mark options={solid,scale=1, fill=white, line width=0.6pt}};
\addlegendentry{$\sigma_Z^2(x)$ in \eqref{eq:model_old0}};
\addlegendimage{black, no marks, line width=2.2*\lw, mark=asterisk, mark options={solid,scale=0.8, fill=white, line width=0.6pt}};
\addlegendentry{$\sigma_Z^2(x)$ in Thm.~\ref{theo:variance}};

% ----- GMI Only Z_k -----
% % > 2-PAM
% \addplot [set1, dashed, line width=0.8*\lw, mark=none, forget plot]  coordinates{(-25,1) (25,1)};
% % > 4-PAM
% \addplot [set2, dashed, line width=0.8*\lw, mark=none, forget plot]  coordinates{(-25,1.9999) (25,1.9999)};
% % > 8-PAM
% \addplot [set3, dashed, line width=0.8*\lw, mark=none, forget plot]  coordinates{(-25,2.8190) (25,2.8190)};
% % > 16-PAM
% \addplot [set4, dashed, line width=0.8*\lw, mark=none, forget plot]  coordinates{(-25,2.9622) (25,2.9622)};
% % > 32-PAM
% \addplot [set5, dashed, line width=0.8*\lw, mark=none, forget plot]  coordinates{(-25,2.9309) (25,2.9309)};
% % > 64-PAM
% \addplot [set6, dashed, line width=0.8*\lw, mark=none, forget plot]  coordinates{(-25,2.9135) (25,2.9135)};
% % > 128-PAM
% \addplot [set7, dashed, line width=0.8*\lw, mark=none, forget plot]  coordinates{(-25,2.9021) (25,2.9021)};
% % > 256-PAM
% \addplot [set8, dashed, line width=0.8*\lw, mark=none, forget plot]  coordinates{(-25,2.8967) (25,2.8967)};

% ----- MI Only Q_k -----

% % ----- GMI Z_k and Q_k -----
% % > 256-PAM
% \addplot [set8, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_256-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 256$};

% % > 128-PAM
% \addplot [set7, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_128-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 128$};

% % > 64-PAM
% \addplot [set6, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_64-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 64$};

% > 32-PAM
\addplot [set5, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_32-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 32$};

% > 16-PAM
\addplot [set4, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_16-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 16$};

% > 8-PAM
\addplot [set3, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_8-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 8$};

% > 4-PAM
\addplot [set2, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_4-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 4$};

% > 2-PAM
\addplot [set1, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_2-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 2$};




% > 32-PAM
% \addplot [set5, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_32-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 32$};
\addplot [set5, only marks, line width=\lw, mark=asterisk, mark repeat=2, mark options={solid,scale=0.5, fill=white, line width=0.6pt}]  file[]{data/second_model/GMI_vs_OMA_32-PAM_flag_Q_1_flag_Z_1_2ndModel.txt};
% \addlegendentry{$M = 32$};

% > 16-PAM
% \addplot [set4, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_16-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 16$};
\addplot [set4, only marks, line width=\lw, mark=asterisk, mark repeat=2, mark options={solid,scale=0.5, fill=white, line width=0.6pt}]  file[]{data/second_model/GMI_vs_OMA_16-PAM_flag_Q_1_flag_Z_1_2ndModel.txt};
% \addlegendentry{$M = 16$};

% > 8-PAM
% \addplot [set3, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_8-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 8$};
\addplot [set3, only marks, line width=\lw, mark=asterisk, mark repeat=2, mark options={solid,scale=0.5, fill=white, line width=0.6pt}]  file[]{data/second_model/GMI_vs_OMA_8-PAM_flag_Q_1_flag_Z_1_2ndModel.txt};
% \addlegendentry{$M = 8$};

% > 4-PAM
% \addplot [set2, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_4-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 4$};
\addplot [set2, only marks, line width=\lw, mark=asterisk, mark repeat=2, mark options={solid,scale=0.5, fill=white, line width=0.6pt}]  file[]{data/second_model/GMI_vs_OMA_4-PAM_flag_Q_1_flag_Z_1_2ndModel.txt};
% \addlegendentry{$M = 4$};

% > 2-PAM
% \addplot [set1, line width=\lw, mark=none, mark options={solid,scale=0.4, fill=white, line width=0.6pt}]  file[]{data/GMI_vs_OMA_2-PAM_flag_Q_1_flag_Z_1.txt};\addlegendentry{$M = 2$};
\addplot [set1, only marks, line width=\lw, mark=asterisk, mark repeat=2, mark options={solid,scale=0.5, fill=white, line width=0.6pt}]  file[]{data/second_model/GMI_vs_OMA_2-PAM_flag_Q_1_flag_Z_1_2ndModel.txt};
% \addlegendentry{$M = 2$};




\end{axis}

\end{tikzpicture}

==> FigTikz/histogram_match.tikz <==
\pgfplotstableread{FigTikz/data_txt/histogram_match.txt}\datafit

\def\lw{0.7pt}
\def\opac{0.4}

% \definecolor{Set1}{RGB}{27,158,119}
% \definecolor{Set2}{RGB}{231,41,138}
% \definecolor{Set3}{RGB}{55,126,184}
\definecolor{Set3}{RGB}{27,158,119}
\definecolor{Set2}{RGB}{161,33,33}
\definecolor{Set1}{RGB}{69,99,168}

%\definecolor{Set3}{RGB}{27,158,119}

\begin{tikzpicture}
    \begin{axis}[
        width=1.025\columnwidth, %% make sure it fits 
        height=1.6in,
        font=\footnotesize,
        xlabel={Channel output $Y_k$ \scriptsize{$(\cdot10^{-3})$}},
        ylabel={Probability Density \scriptsize{$(\cdot10^3)$}},
        y filter/.code={\pgfmathparse{#1*1e-3}\pgfmathresult},
        x filter/.code={\pgfmathparse{#1*1e3}\pgfmathresult},
        xmin=0.4, xmax=1.8,
        ymin=-0.04, ymax=4.5,
        ytick={0,1,...,4},
        %xtick={-4,-3,...,4},
        %xticklabels={,$\mathsf{a}_0$,,$\mathsf{a}_1$,,$\mathsf{a}_2$,,$\mathsf{a}_3$,,},
        grid=major,
        grid style = {solid,lightgray!50},
        legend style = {at={(0.99, 0.98)}, anchor=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex, column sep=0.5ex,inner sep=0.4ex},
        legend columns=-1,
        ylabel style={yshift=-0.5ex},
        xlabel style={yshift=0.5ex},
        ]

        \addplot[name path=baseline, draw=none, forget plot] coordinates{(0,-1) (2e-3,-1)};
        
        \addplot[Set1, draw=none, line width=\lw, name path=hist, opacity=\opac, forget plot] table[x index=0, y index=1]{\datafit};
        \addplot[Set1, opacity=\opac] fill between[of=hist and baseline];
        \addlegendentry{Simulation};

        \addplot[Set2, line width=\lw] table[x index=2, y index=3]{\datafit};
        \addlegendentry{Eq. \eqref{eq:model_old0}};

        \addplot[Set3, line width=\lw] table[x index=2, y index=4]{\datafit};
        \addlegendentry{Eq. \eqref{eq:Zk_var}};
        
        % \addplot[Set2, const plot, line width=\lw, name path=histRIN, opacity=\opac, forget plot] table[x index=0, y index=1]{\histogramRIN};
        % \addplot[Set2, opacity=\opac] fill between[of=histRIN and baseline];
        % \addlegendentry{$Y_k$ (Only $Z_k)\;$};
        
        % \addplot[Set3, const plot, line width=\lw, name path=histBoth, opacity=\opac, forget plot] table[x index=0, y index=1]{\histogramBoth};
        % \addplot[Set3, opacity=\opac] fill between[of=histBoth and baseline];
        % \addlegendentry{$Y_k$};       
        
    \end{axis}
\end{tikzpicture}


==> FigTikz/histograms.tikz <==
\pgfplotstableread{FigTikz/data_txt/histogram_fit_rho0.1.txt}\histogramBoth
\pgfplotstableread{FigTikz/data_txt/histogram_rin_rho0.1.txt}\histogramRIN
\pgfplotstableread{FigTikz/data_txt/histogram_thn_rho0.1.txt}\histogramTHN

\def\lw{0.4pt}
\def\opac{0.4}

% \definecolor{Set1}{RGB}{27,158,119}
% \definecolor{Set2}{RGB}{231,41,138}
% \definecolor{Set3}{RGB}{55,126,184}
\definecolor{Set3}{RGB}{27,158,119}
\definecolor{Set2}{RGB}{161,33,33}
\definecolor{Set1}{RGB}{69,99,168}

%\definecolor{Set3}{RGB}{27,158,119}

\begin{tikzpicture}
    \begin{axis}[
        width=1.025\columnwidth, %% make sure it fits 
        height=1.6in,
        font=\footnotesize,
        xlabel={Channel Output $Y_k$ \scriptsize{$(\cdot10^{-3})$}},
        ylabel={Probability Density \scriptsize{$(\cdot10^3)$}},
        xmin=-4, xmax=4,
        ymin=0, ymax=1.1*6,
        y filter/.code={\pgfmathparse{#1*6}\pgfmathresult},
        xtick={-4,-3,...,4},
        %xticklabels={,$\mathsf{a}_0$,,$\mathsf{a}_1$,,$\mathsf{a}_2$,,$\mathsf{a}_3$,,},
        xticklabels={,$0.55$,,$0.88$,,$1.22$,,$1.55$,,},
        grid=major,
        grid style = {solid,lightgray!50},
        legend style = {at={(0.5,1.00)}, anchor=south, font=\footnotesize, legend cell align=left, row sep=-0.5ex, column sep=0.5ex,inner sep=0.2ex},
        legend columns=-1,
        ylabel style={yshift=-0.5ex},
        xlabel style={yshift=0.5ex},
        ]

        \addplot[name path=baseline, forget plot] coordinates{(-4,0) (4,0)};
        
        \addplot[Set1, const plot, line width=\lw, name path=histTHN, opacity=\opac, forget plot] table[x index=0, y index=1]{\histogramTHN};
        \addplot[Set1, opacity=\opac] fill between[of=histTHN and baseline];
        \addlegendentry{$Y_k$ (Only $Q_k)\;$};
        
        \addplot[Set2, const plot, line width=\lw, name path=histRIN, opacity=\opac, forget plot] table[x index=0, y index=1]{\histogramRIN};
        \addplot[Set2, opacity=\opac] fill between[of=histRIN and baseline];
        \addlegendentry{$Y_k$ (Only $Z_k)\;$};
        
        \addplot[Set3, const plot, line width=\lw, name path=histBoth, opacity=\opac, forget plot] table[x index=0, y index=1]{\histogramBoth};
        \addplot[Set3, opacity=\opac] fill between[of=histBoth and baseline];
        \addlegendentry{$Y_k$};       
        
    \end{axis}
\end{tikzpicture}


==> FigTikz/model/imdd_system.tikz <==
\definecolor{ashgrey}{rgb}{0.75, 0.75, 0.75}
\definecolor{antiquebrass}{rgb}{0.98, 0.81, 0.69}
\definecolor{brilliantlavender}{rgb}{0.96, 0.73, 1.0}
\definecolor{bgcolor}{rgb}{0.97, 0.98, 0.96}
\definecolor{bgcolor2}{rgb}{0.99, 0.93, 0.89}
\newcommand{\OColor}{blue!80!black}

\tikzstyle{block} = [draw, line width = 0.6pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=2.5em,align=center]

\tikzstyle{block_wide} = [draw, line width = 0.6pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=3.5em,align=center]

\tikzstyle{block_wide2} = [draw, line width = 0.6pt, fill=black!20, rectangle, minimum height=20pt, rounded corners=0.1cm, text width=3em,align=center]

\tikzstyle{block_wide3} = [draw, line width=0.6pt, fill=black!20, rectangle, minimum height=40pt, rounded corners=0.1cm, text width=7.0em,align=center]

\tikzstyle{block2} = [draw, line width = 0.6pt, fill=black!20, rectangle, minimum height=30pt, minimum width=30pt, rounded corners=0.1cm, text width=5em,align=center]

\tikzstyle{Cir} = [draw, circle,  minimum size=2.15em]
\tikzstyle{circ} = [circle, draw, minimum size=10pt, text centered,inner sep=0pt]

\tikzstyle{gain} = [draw, line width=0.5pt, fill=gray!20, isosceles triangle, isosceles triangle apex angle=60, minimum height=25pt, minimum width=20pt, text width=1em, align=center]

\newcommand{\shotNoise}{0}  % Include shot noise
\newcommand{\lw}{0.7}       % Line width

\begin{tikzpicture}[auto, node distance=1 cm,>=to,line width=\lw]

    %%%% IM/DD
    %% placing the blocks
    % TX 
    \node [coordinate] (input) {};  
    %\node [block, right = 1.5em of input, fill = gray!30] (DAC) {$\!f^{-1}(\cdot)$};
    %\node [block, right = 2em of input, fill = gray!30] (opticalPAM) {$\eta(\cdot+\beta)$};
    \node [block, right = 2em of input, fill = gray!30] (pulse) {Filter $p(t)$};
    \node [block, right = 2.5em of pulse, fill = gray!30] (DAC) {Pre Dist.};
    %\node[circ,right=2.5em of pulse,xshift=0pt](DAC){\large $\times$};
    %\node [below=1.3em of DAC](tx_gain){$1/\Pcw$};
    \node [block,right = 1.5em of DAC, fill = red!20] (EO) {MZM};
    %\node [below=0em of EO](){$f_{\mathrm{MZM}}(\cdot)$};

    % --- laser block ---
    \node[block_wide3,dashed,above=1.1em of DAC,xshift=-20pt,fill=red!20] (laser) {};
    \node[left=0.7em of laser,rotate=90,xshift=1.5em](){Laser};
    \node[circ,above=1.5em of DAC,xshift=6pt](sum1){\large $+$};
    \node[left=1.5em of sum1](P_A){$\Pcw$};
    \node[above=0.2em of P_A](P_A_rin){$\Pcw\!\cdot\!N_{\mathrm{rin}}(t)$};
    % \node [block_wide2,above = 1.5em of EO, fill = brilliantlavender] (Laser) {Laser};
    % \node[above=0em of Laser](){RIN};

    % Fiber
    \draw [\OColor,solid,line width=0.5pt,opacity=1] ($(EO.east)+(2.3,0.3)$) circle (3mm);
    \draw [\OColor,solid,line width=0.5pt,opacity=1] ($(EO.east)+(2.4,0.3)$) circle (3mm);
    \draw [\OColor,solid,line width=0.5pt,opacity=1] ($(EO.east)+(2.5,0.3)$) circle (3mm);
    \node[right=1.85cm of EO, yshift=-1.8em](fiber_mid){($L$ km)};
    \node[right=0.7em of EO, yshift=0.8em](){$P_{\mathrm{tx}}(t)$};
    
    
    % % RX
    %\node [block_wide, right = 5 cm of EO, fill = green!20] (OE) {PD-TIA};
    \node [block, right = 5cm of EO, fill = red!20] (OE) {PD};
    \node[left=0.9em of OE, yshift=0.8em](Prx){$P_{\mathrm{rx}}(t)$};
    \node[below=0em of OE](){$\mathfrak{R}$};
    
    \node[circ,right=2.5em of OE](sum3){\large $+$};
    \draw [draw,-latex] (OE) -- node[midway,above]{$I(t)$} (sum3);

    \node [above=1.8em of sum3](noise){$N_{\thn}(t)$};
    \node [circ, right = 1.5em of sum3] (TIA) {\large $\times$};
    \node [below=1.3em of TIA](rx_gain){$G$};
    \node [block, right = 2.5em of TIA, fill = gray!30] (ADC) {Filter $h(t)$};
    \node [below=0em of ADC](){};
    \node [right=0.1em of ADC,yshift=8pt](){$Y(t)$};
    \node [right=2.5em of ADC] (sampling) {};
    \node [below=0.4em of sampling, xshift=0.8em] () {\small{$t=kT$}};
    \node [right = 0.8em of sampling] (output) {};

            
    % % We draw edges between nodes
    \draw [draw,-latex] (input) -- node[left,text width=2.2em, align = left]{$X_k$}(pulse);
    % \draw [draw,-latex] (input) -- node[left]{$X$} (OOK);
    %\draw [draw,-latex] (opticalPAM) -- node[midway,above]{$A_k$}(pulse);
    \draw [draw,-latex] (pulse) -- node[midway,above]{$S(t)$}(DAC);
    \draw [draw,-latex] (DAC) -- node[midway,above]{}(EO);
    %\draw [draw,-latex] (tx_gain) -- (DAC);
    \draw [draw,-latex] (rx_gain) -- (TIA);
    
    %\draw [draw,-latex, color=blue] (Laser) -- (EO);
    \draw [draw,-latex, color=\OColor] (sum1) -| node[midway,right,xshift=-3.0em,yshift=0.8em]{\textcolor{black}{$P_{\mathrm{cw}}(t)$}}(EO);
    \draw [draw,-latex, color=\OColor] ($(P_A)+(1.0em,0)$) -- (sum1);
    %\draw [draw,-latex, color=\OColor] ($(P_A_rin)+(0,-0.6em)$) -- (sum1);
    \draw [draw,-latex, color=\OColor] ($(P_A_rin.east)+(-2pt,0)$) -| (sum1);
    
    \draw [draw,-latex, color=\OColor] (EO) -- node[midway,below]{\textcolor{black}{Fiber}}(OE);
    \draw [draw,-latex] (noise) -- (sum3);
        
    
    \draw [draw,-latex] (sum3) -- (TIA);
    \draw [draw,-latex] (TIA) -- node[midway,above]{$V(t)$}(ADC);
    % \draw [draw,-latex] (INTER2) -- node[midway,above]{$y_k$} (HD);
    \draw[draw] (ADC) -- (sampling);
    \draw [draw] ($(sampling.west)+(0.2em,1em)$) -- ($(output.west)$);
    \draw [draw,-latex] ($(output.west)$) --  node[right,text width=2.4em, align = right]{$Y_k$}($(output.west)+(3em,0)$);

    % sampling arrow
    \draw[->, >=latex, densely dashed, gray, bend right=20] ($(sampling)+(0.6em,1.2em)$) to ($(sampling)+(0.6em,-0.8em)$);

    
    % Option (1): half-rectangle and channel on top on bottom line      

    \node[below=5em of Prx,xshift=-1.2em](ch_eq){Theorem~\ref{theo:chanmod}: $Y_k = X_k + Z_k + Q_k$};%{$Y_k=X_k+Z_k\sqrt{\sigma_{\mathrm{ele}}^2 + (X_k+\beta)^2\sigma_{\mathrm{rin}}^2}$};
    \draw[draw,-stealth,dotted,thick,color=gray] ($(pulse.south)+(-1.05,1.5em)$) |- (ch_eq);
    \draw[draw,-stealth,dotted,thick,color=gray] ($(ADC.south)+(7.8em,1.5em)$) |- (ch_eq);

    % Legend
    \node[above = 2.075cm of input, xshift=+16.0em] (elec_0){};
    \node[above = 2.075cm of input, xshift=18.5em] (elec_1){};
    \node[below = 0.4em of elec_0, xshift=0em] (opt_0){};
    \node[below = 0.4em of elec_1, xshift=0em] (opt_1){};
    
    \draw[draw,-latex] (elec_0) -- node[right,text width=4.3em, align=left,xshift=0.6em]{\footnotesize Electrical}(elec_1);
    \draw[draw,-latex,\OColor] (opt_0) -- node[right,text width=3.5em, align=left,xshift=0.6em]{\footnotesize \textcolor{black}{Optical}}(opt_1);
    
    \begin{pgfonlayer}{background}
        \draw[dotted,fill=bgcolor,rounded corners=2pt] ($(pulse.west)+(-0.25,-1.2)$) rectangle ($(EO.east)+(+0.15,2.5)$);     % Tx
        \draw[dotted,fill=bgcolor,rounded corners=2pt] ($(EO.east)+(+0.30,-1.2)$) rectangle ($(OE.west)+(-0.40,1.6)$);     % Fiber
        \draw[dotted,fill=bgcolor,rounded corners=2pt] ($(OE.west)+(-0.25,-1.2)$) rectangle ($(ADC.east)+(+1.9,1.6)$);     % Rx

        \node[below=1.1em of fiber_mid](optical_text){Optical Channel};
        \node[left=7em of optical_text](){Transmitter};
        \node[right=12em of optical_text](){Receiver};
        
    \end{pgfonlayer}
    
    % Option (2): full-rectangle and channel below bottom line 
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(DAC.south)+(-0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(ADC.south)+(0.95,8em)$);
    % \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,8em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,-1.6em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \node[right=1.3cm of DAC, yshift=-4.1em](){$Y=X+Z\sqrt{\sigma_{\mathrm{thn}}^2 + X^2\sigma_{\mathrm{rin}}^2}$};
 
\end{tikzpicture}
